Spike-based Belief Propagation in Nonlinear Dynamical Systems

This paper presents a Bayesian control framework that integrates spike-based dynamics with probabilistic inference for adaptive control. Bayesian inference is widely regarded as a core computational principle of brain function, providing a normative framework for perception, decision-making, and learning under uncertainty. By combining a biologically inspired spiking neural model with Bayesian inference principles, we propose a brain-like control algorithm capable of operating in uncertain environments. We use the mountain car parking problem as a benchmark with non-linear dynamics. Our results demonstrate that the proposed controller can successfully update states in real time and generate goal-directed action plans through spike-driven dynamics. The results highlight the proposed model's potential as a bridge between computational neuroscience and probabilistic control theory.

==> graphs/State_update.tikz <==

\begin{tikzpicture}
    %time step 1
    \node[box] (g1) {$g$};
    \node[smallbox, right = 8 mm of g1] (eq1) {$=$};
    \node[box, below = 6 mm of eq1] (dot1) {$h$};
    \node[clamped, above  = 7 mm of g1] (u1) {};
    \node[above = 0 mm of u1](u1_hat){$\delta(u_t-\hat{u}_t)$};
    \node[clamped, below = 8 mm of dot1] (y1) {};
    \node[below = 0 mm of y1](y1_hat){$\delta(y_t-\hat{y}_t)$};
    \node[box, left = 8 mm of g1] (prior) {$\mathcal{N}$};
    \node[above = 0 mm of prior] () {$p\left(s_{t-1}\right)$};
    \node[right = 8 mm of eq1] (g2) {};
    
    \draw[->] (g1) -- (eq1)node[pos=0.5, above] {$s_t'$};
    \draw[->] (u1) -- (g1)node[pos=0.5, right] {$u_t$};
    \draw[->] (prior) -- (g1)node[pos=0.5, above] {};
    \draw[->] (eq1) -- (dot1)node[pos=0.5, right] {$s_t''$};
    \draw[->] (dot1) -- (y1)node[pos=0.5, right] {$y_t$};

    \draw[->] (eq1) -- (g2)node[pos=0.5, above] {$s_t$};



    
\end{tikzpicture}

==> graphs/full-graph.tikz <==
% \begin{tikzpicture}
%     %time step 1
%     \node[smallbox] (sum1) {$g$};
%     \node[smallbox, right = 10 mm of sum1] (eq1) {$=$};
%     \node[box, above = 7 mm of sum1] (v1) {$\mathcal{N}$};
%     \node[clamped, above = 5 mm of v1] (m_v1) {};
%     \node[clamped, left = 4 mm of v1] (v_v1) {};
%     \node[box, below = 6 mm of eq1] (N1) {$\mathcal{N}$};
%     \node[clamped, left = 5 mm of N1] (e1) {};
%     \node[clamped, below = 6 mm of N1] (y1) {};
%     \node[box,left = 8 mm of sum1] (left) {$\mathcal{N}$};
%     \node[clamped, below = 5 mm of left] (m_s0) {};
%     \node[clamped, left = 4 mm of left] (v_s0) {};
    
%     \draw[->] (sum1) -- (eq1)node[pos=0.5, above] {$s_1$};
%     \draw[<-] (sum1) -- (v1)node[pos=0.5, right] {$u_1$};
%     \draw[->] (m_v1) -- (v1)node[pos=0.5, right] {$m_u$};
%     \draw[->] (v_v1) -- (v1)node[pos=0.4, above] {$\sigma^2_u$};
%     \draw[<-] (sum1) -- (left)node[pos=0.5, above] {$s_0$};
%     \draw[<-] (N1) -- (eq1)node[pos=0.5, right] {};
%     \draw[<-] (N1) -- (e1)node[pos=0.6, above] {$\Sigma_{y}$};
%     \draw[<-] (N1) -- (y1)node[pos=0.5, right] {$y_1$};
%     \draw[->] (v_s0) -- (left)node[pos=0.4, above] {$\Sigma_{0}$};
%     \draw[->] (m_s0) -- (left)node[pos=0.5, right] {$M_{0}$};

%     % %time step 2
%     \node[smallbox, right = 9 mm of eq1] (sum2) {$g$};
%     \node[smallbox, right = 10 mm of sum2] (eq2) {$=$};
%     \node[box, above  = 7 mm of sum2] (v2) {$\mathcal{N}$};
%     \node[clamped, above = 5 mm of v2] (m_v2) {};
%     \node[clamped, left = 4 mm of v2] (v_v2) {};
%     \node[box, below = 6 mm of eq2] (N2) {$\mathcal{N}$};
%     \node[clamped, left = 4 mm of N2] (e2) {};
%     \node[clamped, below = 6 mm of N2] (y2) {};
%     \node[right = 5 mm of eq2] (ddots) {$...$};

%     \draw[->] (eq1) -- (sum2)node[pos=0.5, above] {};
%     \draw[->] (sum2) -- (eq2);
%     \draw[->] (eq2) -- (ddots);
%     \draw[<-] (sum2) -- (v2)node[pos=0.5, right] {$u_2$};
%     \draw[->] (m_v2) -- (v2)node[pos=0.5, right] {$m_u$};
%     \draw[->] (v_v2) -- (v2)node[pos=0.4, above] {$\sigma^2_u$};
%     \draw[<-] (N2) -- (eq2);
%     \draw[<-] (N2) -- (e2)node[pos=0.6, above] {$\Sigma_{y}$};
%     \draw[<-] (N2) -- (y2)node[pos=0.5, right] {$y_{2}$};
%     \node[right = 1 mm of ddots] (dots) {};

%     %time step T
%     \node[smallbox, right = 5 mm of dots] (sumT) {$g$};
%     \node[box, above  = 7 mm of sumT] (vT) {$\mathcal{N}$};
%     \node[clamped, above = 5 mm of vT] (m_vT) {};
%     \node[clamped, left = 4 mm of vT] (v_vT) {};
%     \node[right = 5 mm and 10 mm of sumT] (NTT) {};
%     \node[box, below = 6 mm of NTT] (NT) {$\mathcal{N}$};
%     \node[clamped, left = 4 mm of NT] (eT) {};
%     \node[clamped, below = 6 mm of NT] (yT) {};

%     \draw[->] (dots) -- (sumT)node[pos=0.2, above] {$s_{T-1}$};
%     \draw[<-] (sumT) -- (vT)node[pos=0.5, right] {$u_T$};
%     \draw[-] (sumT) -- (NTT)node[pos=0.5, above] {$s_T$};
%     \draw[->] (m_vT) -- (vT)node[pos=0.5, right] {$m_u$};
%     \draw[->] (v_vT) -- (vT)node[pos=0.4, above] {$\sigma^2_u$};
%     \draw[->] (sumT) -| (NT);
%     \draw[<-] (NT) -- (eT)node[pos=0.6, above] {$\Sigma_{y}$};
%     \draw[<-] (NT) -- (yT)node[pos=0.5, right] {$y_{T}$};
% \end{tikzpicture}
\begin{tikzpicture}
    %time step 1
    \node[box] (g1) {$g$};
    \node[smallbox, right = 8 mm of g1] (eq1) {$=$};
    \node[box, below = 6 mm of eq1] (dot1) {$h$};
    \node[box, above  = 7 mm of g1] (u1) {$\mathcal{N}$};
    % \node[smallbox, below = 8 mm of dot1] (sum-y1) {+};
    % \node[box, left = 7 mm of sum-y1] (NR_1) {$\mathcal{N}$};
    % \node[clamped, left = 4 mm of NR_1] (n_m_1) {};
    % \node[clamped, below = 4 mm of NR_1] (n_v_1) {};
    % \node[left = 0.1 mm of n_m_1] () {$0$};
    % \node[left = 0.1 mm of n_v_1] () {$r$};
    \node[box, below = 8 mm of dot1] (y1) {$\mathcal{N}$};
    \node[below = 0 mm of y1] () {$p'(y_{t})$};
    \node[box, left = 8 mm of g1] (prior) {$\mathcal{N}$};
    % \node[left = 0.5 mm of prior] (cdot1) {$...$};
    \node[above = 0mm of prior] () {$p\left(s_{t-1}\right)$};
    
    \draw[->] (g1) -- (eq1);
    \draw[->] (u1) -- (g1)node[pos=0.5, right] {$u_t$};
    \draw[->] (prior) -- (g1)node[pos=0.5, above] {};
    \draw[->] (eq1) -- (dot1);
    % \draw[->] (dot1) -- (sum-y1);
    % \draw[->] (eq1) -- (sum-y1);
    % \draw[->] (NR_1) -- (sum-y1);
    % \draw[->] (n_m_1) -- (NR_1);
    % \draw[->] (NR_1) -- (n_v_1);
    % \draw[->] (sum-y1) -- (y1)node[pos=0.5, right] {$\hat{y}_t$};
    \draw[->] (dot1) -- (y1)node[pos=0.5, right] {};

    % %time step 2
    \node[box, right = 10 mm of eq1] (g2) {$g$};
    \node[box, above  = 8 mm of g2] (BOX1) {$\mathcal{N}$};
    
    \node[smallbox, right = 12 mm of g2] (eq2) {$=$};
    \node[box, below = 6 mm of eq2] (dot2) {$h$};

    \node[box, below = 8 mm of dot2] (y2) {$\mathcal{N}$};
    \node[below = 0 mm of y2] () {$p'(y_{t+1})$};
    \node[right = 5 mm of eq2] (dots) {$...$};

    \draw[->] (eq1) -- (g2)node[pos=0.5, above] {$s_t$};
    \draw[->] (g2) -- (eq2)node[pos=0.5, above] {};;
    \draw[->] (BOX1) -- (g2)node[pos=0.5, right] {$u_{t+1}$};
    \draw[->] (eq2) -- (dot2);
    \draw[->] (dot2) -- (y2);
    % \draw[->] (eq2) -- (y2);
    \draw[->] (eq2) -- (dots)node[pos=0.9, above] {$s_{t+1}$};

    %time step T
    \node[box, right = 4 mm of dots] (gT) {$g$};
    % \node[right = 14 mm of gT] (cdot2) {$...$};
    \node[box, above  = 8 mm of gT] (BOXT) {$\mathcal{N}$};

    \node[box, below right = 6 mm and 10 mm of gT] (dotT) {$h$};
    \node[box, below  = 8 mm of dotT] (yT) {$\mathcal{N}$};
    % \node[box, below right = 8 mm and 10 mm of gT] (yT) {$\mathcal{N}$};
    \node[below = 0 mm of yT] () {$p'(y_{t+T})$};
    \node[left = 3 mm of gT] (leftT) {};
    
    \draw[->] (BOXT) -- (gT)node[pos=0.5, right] {$u_{t+T}$};

    \draw[->] (leftT) -- (gT);
    % \draw[->] (gT) -| (yT)node[pos=0.3, above] {$s_{t+T}$};
    \draw[->] (gT) -| (dotT)node[pos=0.3, above] {$s_{t+T}$};
    \draw[->] (dotT) -- (yT);

    
\end{tikzpicture}
